Practical HPCQC Integration with QDMI: A Real-Hardware Case Study with IQM Systems

Quantum computers are moving into HPC centers, and the main challenge is now integration rather than pure hardware access. Many current software paths still depend on vendor-specific adapter chains between user SDKs, schedulers, and backend APIs. This pattern makes operations more complex than necessary and slows the transition from pilots to production workflows. We present a practical integration path centered on the Quantum Device Management Interface (QDMI). Using IQM superconducting systems as a hardware case study, we implement an IQM-backed QDMI layer and connect it to two software layers that HPC centers working with quantum computers already care about: Slurm-based job execution and Qiskit-facing user workflows. The implementation is publicly available at https://github.com/iqm-finland/QDMI-on-IQM. The key message is simple: integrating quantum hardware into HPC does not have to be a bespoke engineering effort for each backend. Once the software-hardware boundary is standardized, large parts of the stack become reusable across providers and deployment styles. Our results do not claim that standardization eliminates all HPCQC challenges. They show that this specific boundary can already be standardized today in a way that is practical for users, operators, and vendors.

==> figs/architecture.tex <==

\begin{tikzpicture}[
    font=\sffamily\footnotesize,
    node distance=0.35cm,
    >=Stealth,
    qdmi boundary/.style={
        draw=TUM_blue, line width=1.2pt,
        fill=TUM_blue!8,
        rounded corners=3pt,
        minimum width=7.6cm, minimum height=0.7cm,
        font=\sffamily\footnotesize\bfseries,
        text=TUM_blue
    },
    qdmi func/.style={
        draw=IQM_darkgreen!70, line width=0.6pt,
        fill=IQM_darkgreen!12,
        rounded corners=2pt,
        minimum width=2.1cm, minimum height=0.65cm,
        font=\sffamily\scriptsize,
        text=IQM_verydarkgreen,
        align=center
    },
    support layer/.style={
        draw=IQM_brown, line width=0.6pt,
        fill=IQM_lightbrown,
        rounded corners=2pt,
        minimum width=2.1cm, minimum height=0.65cm,
        font=\sffamily\scriptsize,
        text=IQM_verydarkbrown,
        align=center
    },
    group frame/.style={
        draw=TUM_darkblue!30, line width=0.7pt,
        densely dashed, rounded corners=4pt,
        inner sep=5pt,
    },
    support frame/.style={
        draw=IQM_brown, line width=0.7pt,
        densely dashed, rounded corners=4pt,
        inner sep=5pt,
    },
    vendor api/.style={
        draw=TUM_grey!80, line width=1.2pt,
        fill=TUM_lightgrey!50,
        rounded corners=3pt,
        minimum width=7.6cm, minimum height=0.7cm,
        font=\sffamily\footnotesize\bfseries,
        text=TUM_black!80
    },
    endpoint/.style={
        draw=TUM_grey!50, line width=0.4pt,
        fill=TUM_white,
        rounded corners=1.5pt,
        minimum width=2.2cm, minimum height=0.55cm,
        font=\sffamily\tiny,
        text=TUM_black!70,
        align=center
    },
    arrow thick/.style={
        -{Stealth[length=5pt, width=3.5pt]},
        line width=0.8pt, color=IQM_darkgreen!60
    },
    arrow grey/.style={
        -{Stealth[length=4pt, width=3pt]},
        line width=0.7pt, color=TUM_grey!60
    },
    boundary line/.style={
        line width=1.0pt, densely dashed, color=TUM_blue!50
    },
]

\node[qdmi boundary] (qdmi-if) {QDMI Device Interface};

\node[qdmi func, below=0.8cm of qdmi-if.south west, anchor=north west, xshift=0.45cm]
    (session) {Session\\[-1pt]{\tiny init $\cdot$ alloc $\cdot$ free}};
\node[qdmi func, right=0.2cm of session]
    (query) {Query\\[-1pt]{\tiny device $\cdot$ site $\cdot$ op}};
\node[qdmi func, right=0.2cm of query]
    (job) {Job\\[-1pt]{\tiny submit $\cdot$ check $\cdot$ results}};

\node[group frame, fit=(session)(query)(job), label={[font=\sffamily\tiny\itshape, text=IQM_darkgreen!60]above left:QDMI functions}]
    (func-group) {};

\node[support layer, below=1.1cm of session]
    (token) {Token\\Manager};
\node[support layer, right=0.2cm of token]
    (apiconf) {API Config\\Module};
\node[support layer, right=0.2cm of apiconf]
    (http) {HTTP\\Transport};

\node[support frame, fit=(token)(apiconf)(http), label={[font=\sffamily\tiny\itshape, text=IQM_brown]above left:Support layer}]
    (support-group) {};

\draw[arrow thick, line width=1.0pt] (func-group.south) -- (support-group.north);

\node[vendor api, below=0.8cm of support-group.south, anchor=north]
    (iqm-api) {IQM Server API \textnormal{\scriptsize(REST/HTTPS)}};

\draw[arrow thick] (support-group.south) -- (iqm-api.north);

\node[endpoint, anchor=north west] at ([yshift=-0.30cm, xshift=0.15cm]iqm-api.south west)
    (ep-disc) {Device\\[-1pt]Discovery};
\node[endpoint, anchor=north] at ([yshift=-0.30cm]iqm-api.south)
    (ep-arch) {Architecture \& \\[-1pt] Calibration};
\node[endpoint, anchor=north east] at ([yshift=-0.30cm, xshift=-0.15cm]iqm-api.south east)
    (ep-jobs) {Job\\[-1pt]Lifecycle};

\draw[arrow grey] ([xshift=-2.4cm]iqm-api.south) -- (ep-disc.north);
\draw[arrow grey] (iqm-api.south) -- (ep-arch.north);
\draw[arrow grey] ([xshift=2.4cm]iqm-api.south) -- (ep-jobs.north);


\begin{scope}[on background layer]
    \node[fill=IQM_lightgreen!50, rounded corners=5pt, inner sep=10pt,
          fit=(func-group)(support-group)]
        (plugin-bg) {};
\end{scope}
\node[font=\sffamily\tiny, text=IQM_darkgreen!80, anchor=north west]
    at (plugin-bg.south west) {IQM QDMI Device};

\end{tikzpicture}


==> figs/iqm-sw-stack.tex <==

\definecolor{SWpurple}{RGB}{72,65,168}
\definecolor{SWpurplefill}{RGB}{233,231,248}
\definecolor{SWgreen}{RGB}{68,144,108}
\definecolor{SWgreenfill}{RGB}{225,242,234}
\definecolor{SWblue}{RGB}{63,94,181}
\definecolor{SWbluefill}{RGB}{224,236,252}
\definecolor{SWgrey}{RGB}{140,148,144}
\definecolor{SWgreyfill}{RGB}{199,207,204}
\definecolor{SWpanel}{RGB}{233,235,234}
\definecolor{SWbeige}{RGB}{241,239,230}
\definecolor{SWink}{RGB}{53,53,51}

\begin{tikzpicture}[
    x=1.0cm, y=1.0cm,
    font=\sffamily\tiny,
    text=SWink,
    >=Stealth,
    line width=0.4pt,
    panel/.style={
        draw=SWgreen!70, densely dashed, line width=0.5pt,
        rounded corners=3pt, fill=SWpanel,
    },
    panelpurple/.style={panel, draw=SWpurple!55},
    subpanel/.style={
        draw=SWgreen!55, densely dashed, line width=0.5pt,
        rounded corners=3pt, fill=SWgreyfill,
    },
    subpanelpurple/.style={
        draw=SWpurple!55, densely dashed, line width=0.5pt,
        rounded corners=3pt, fill=SWpurplefill,
    },
    ptitle/.style={font=\sffamily\tiny\bfseries, anchor=west,
                   inner xsep=1.2pt, inner ysep=0.6pt},
    ctitle/.style={ptitle, anchor=center},
    box/.style={draw, rounded corners=2pt, align=center,
                inner xsep=2pt, inner ysep=1.6pt},
    sdk/.style={box, draw=SWgreen!70, fill=SWgreenfill},
    connblue/.style={box, draw=SWblue!70, fill=SWbluefill, text=SWblue!85!black},
    connpurple/.style={box, draw=SWpurple!55, fill=SWpurplefill,
                       text=SWpurple!80!black},
    fmt/.style={box, draw=SWgrey, fill=SWgreyfill, font=\sffamily\tiny\bfseries},
    fmtpurple/.style={box, draw=SWpurple!55, fill=SWpurplefill,
                      font=\sffamily\tiny\bfseries, text=SWpurple!80!black},
    qdmi/.style={box, draw=SWgrey, fill=SWbeige},
    server/.style={box, draw=SWgreen!80, fill=SWgreenfill, rounded corners=0.3cm},
    badge/.style={
        draw=none, fill=SWgreen!88!black, text=white, rounded corners=1.4pt,
        inner xsep=1.4pt, inner ysep=0.7pt, font=\sffamily\tiny\bfseries,
        scale=0.52, transform shape, anchor=north east,
    },
    flow/.style={draw=SWgreen, ->, line width=0.4pt},
    trunk/.style={draw=SWgreen, line width=0.4pt},
    flowd/.style={draw=SWgreen, ->, line width=0.4pt, densely dashed},
    trunkd/.style={draw=SWgreen, line width=0.4pt, densely dashed},
    flowp/.style={draw=SWpurple, ->, line width=0.4pt},
    sepline/.style={draw=SWgrey!55, dotted, line width=0.35pt},
]

\def\lnA{-2.28}   %
\def\lnB{-2.50}   %
\def\lnC{-2.72}   %
\def\lnD{-2.94}   %
\def\lnE{-3.16}   %
\def\lnF{-3.38}   %

\draw[panelpurple] (0.15,-0.15) rectangle (2.30,-2.05);
\draw[panel]       (2.50,-0.15) rectangle (10.55,-2.05);
\draw[panel]       (0.15,-3.62) rectangle (10.55,-9.15);
\draw[panel]       (0.15,-9.40) rectangle (10.55,-10.52);

\draw[sepline] (3.75,-3.70) -- (3.75,-9.07);
\draw[sepline] (6.90,-3.70) -- (6.90,-9.07);

\draw[subpanel]       (7.25,-4.42) rectangle (10.45,-5.42);
\draw[subpanelpurple] (7.30,-5.70) rectangle (10.40,-6.80);
\draw[subpanel]       (4.15,-7.95) rectangle (9.75,-8.95);

\node[sdk, minimum width=1.60cm]        (experiments) at (1.20,-0.90) {Experiments};
\node[connpurple, minimum width=1.60cm] (exacore)     at (1.20,-1.62) {EXA Core};

\node[sdk, minimum width=1.10cm] (pennylane) at (4.20,-0.90) {Pennylane};
\node[sdk, minimum width=0.95cm] (qrisp)     at (5.45,-0.90) {QRISP};
\node[sdk, minimum width=1.05cm] (cudaq)     at (7.10,-0.90) {CUDA-Q};

\node[sdk, minimum width=0.80cm] (cirq)   at (3.30,-1.62) {Cirq};
\node[sdk, minimum width=0.90cm] (qiskit) at (4.55,-1.62) {Qiskit};
\node[sdk, minimum width=1.45cm] (pulla)  at (6.05,-1.62) {IQM Pulla};

\node[box, draw=SWgreen!70, fill=SWgreenfill, minimum width=2.70cm]
     (iqmclient) at (2.35,-4.80) {\textbf{IQM Client}\\Qiskit on IQM\\Cirq on IQM};
\node[connblue, minimum width=2.20cm]
     (mqtcore) at (5.05,-4.80) {\textbf{MQT Core}\\Munich Quantum Toolkit\\circuit compilation};

\node[sdk, minimum width=1.10cm] (adaqsk) at (7.90,-5.02) {Qskt/CQ\\adapters};
\node[sdk, minimum width=0.95cm] (adapny) at (9.85,-5.02) {Pennylane\\adapter};

\node[connpurple, minimum width=2.70cm] (scc) at (1.70,-5.90)
     {\textbf{Station Control Client}};
\node[connpurple, minimum width=1.60cm] (mqsspasses) at (8.75,-6.30)
     {\textbf{MQSS Passes}\\QIR / Quake $\cdot$ LLVM};

\node[fmtpurple, minimum width=1.05cm] (fmtpulse)  at (1.00,-7.25) {IQM Pulse\\Playlist};
\node[fmt, minimum width=1.70cm]       (fmtclient) at (2.75,-7.25) {IQM JSON / QIR\\IQM Pulse Playlist};
\node[fmt, minimum width=1.05cm]       (fmtjson)   at (5.05,-7.25) {IQM JSON};
\node[fmt, minimum width=0.55cm]       (fmtqir)    at (8.75,-7.25) {QIR};

\node[qdmi, minimum width=5.20cm] (qdmiiqm) at (6.95,-8.55)
     {\textbf{QDMI on IQM}\\IQM's QDMI device implementation};

\node[server, minimum width=2.20cm, minimum height=0.55cm] (iqmserver)
     at (4.30,-10.05) {\textbf{IQM Server}\\quantum hardware};

\draw[flowp] (experiments) -- (exacore);

\draw[trunkd] (pennylane.south) |- (4.55,-1.25);
\draw[trunkd] (qrisp.south)     |- (4.55,-1.25);
\draw[flowd]  (4.55,-1.25) -- (qiskit.north);

\draw[trunk] (pulla.south)  |- (1.40,\lnA);
\draw[trunk] (qiskit.south) |- (1.40,\lnB);
\draw[trunk] (cirq.south)   |- (1.40,\lnC);
\draw[flow]  (1.40,\lnA) -- ($(iqmclient.north west)+(0.40,0)$);

\draw[flow]  (qiskit.south) |- (4.80,\lnD) -| (mqtcore.north);

\draw[trunk] (cudaq.south)  |- (7.65,\lnE);
\draw[trunk] (qiskit.south) |- (7.65,\lnF);
\draw[flow]  (7.65,\lnE) -- ($(adaqsk.north west)+(0.30,0)$);

\draw[flow] (pennylane.north) |- (6.20,0.22) -| (adapny.north);

\draw[flowp] (exacore.south) -- (1.20,-1.90) -- (0.75,-1.90) -- ($(scc.north west)+(0.40,0)$);

\draw[flow]  ($(iqmclient.south west)+(2.30,0)$) -- ($(fmtclient.north west)+(1.40,0)$);
\draw[flowp] ($(scc.south west)+(0.65,0)$) -- (fmtpulse.north);
\draw[flow]  (mqtcore.south) -- (fmtjson.north);

\draw[trunk] (adaqsk.south) |- (8.75,-5.55);
\draw[trunk] (adapny.south) |- (8.75,-5.55);
\draw[flow]  (8.75,-5.55) -- (mqsspasses.north);
\draw[flow]  (mqsspasses.south) -- (fmtqir.north);

\draw[flow] (fmtjson.south) -- ($(qdmiiqm.north west)+(0.70,0)$);
\draw[flow] (fmtqir.south)  -- ($(qdmiiqm.north west)+(4.40,0)$);

\draw[flow]  (qdmiiqm.south) -- (6.95,-9.96) -- ($(iqmserver.east)+(0,0.09)$);
\draw[flow]  ($(fmtclient.south west)+(0.50,0)$) -- (2.40,-9.96) -- ($(iqmserver.west)+(0,0.09)$);
\draw[flowp] (fmtpulse.south) -- (1.00,-10.14) -- ($(iqmserver.west)+(0,-0.09)$);

\draw[flowd] (cudaq.north) |- (7.60,0.40) -| (11.45,-10.14)
             -- ($(iqmserver.east)+(0,-0.09)$);

\node[fmt, minimum width=1.05cm] (fmtdirect) at (11.45,-7.25)
     {IQM JSON\\\textit{Direct}};

\node[ptitle] at (0.28,-0.34) {Experiments};
\node[ptitle] at (2.63,-0.34) {Level 1 $\cdot$ SDKs};

\node[ptitle, fill=SWpanel] at (0.28,-3.82) {Level 2 $\cdot$ Connectors};
\node[ctitle] at (3.00,-4.14) {IQM Client flow};              %
\node[ctitle] at (6.10,-4.14) {MQT Core flow};                %
\node[ctitle] at (8.75,-4.14) {MQSS / QDMI flow};             %

\node[ctitle] at (8.75,-4.57) {Adapters};                     %
\node[ctitle] at (7.78,-5.85) {Compiler};                     %
\node[ctitle] at (6.65,-8.10) {Device interface};             %
\node[ctitle] at (4.30,-9.59) {Server side software};         %

\node[badge] at ($(experiments.north east)+(-0.02,-0.02)$) {IQM};
\node[badge] at ($(exacore.north east)+(-0.02,-0.02)$)     {IQM};
\node[badge] at ($(pulla.north east)+(-0.02,-0.02)$)       {IQM};
\node[badge] at ($(iqmclient.north east)+(-0.02,-0.02)$)   {IQM};
\node[badge] at ($(scc.north east)+(-0.02,-0.02)$)         {IQM};
\node[badge] at ($(qdmiiqm.north east)+(-0.02,-0.02)$)     {IQM};

\node[badge, anchor=west] at (10.25,-9.5) {IQM};

\end{tikzpicture}

